A conformally mapped numerical wave tank supporting piston and flap wavemakers

This paper advances the development of the conformally mapped model for accurate simulation of two-dimensional water waves, here with emphasis on mapping boundaries that represent piston- and flap-type wavemakers. With this, a complete numerical representation of wave flumes is provided -- the first of its kind based on conformal mapping. The model is validated both theoretically and experimentally, with special attention devoted to wavemaker characteristics and the generation of spurious waves. It is further demonstrated that the method accurately predicts the spectral evolutions of generated wave fields. The model is computationally efficient, with beyond real-time computation but for the smallest tested periods, making it ideal for numerical wave calibration and for replicating experiments.

==> map_zz_cleaner.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%\newcommand{\fvar}{\bar}
%\newcommand{\etazz}{\fvar y^{\mathrm{s}}}
%
%\newcommand{\xx}{\fvar x}
%\newcommand{\zz}{\fvar z}
%\newcommand{\ww}{\fvar w}
%\newcommand{\hh}{\fvar h}
%
%\n\newcommand{\zDomain}{\mc Z}
%\newcommand{\zzDomain}{\zzvar{\mc Z}}
%\newcommand{\zzzDomain}{\zzzvar{\mc Z}}
%\newcommand{\zBed}{\partial\zDomain\^b}
%\newcommand{\zWall}{\partial\zDomain\^w}
%\newcommand{\zSurface}{\partial\zDomain\^s}
%\newcommand{\zzWall}{\partial\zzDomain\^w}
%\newcommand{\zzBed}{\partial\zzDomain\^b}
%\newcommand{\zzSurface}{\partial\zzDomain\^s}
%\newcommand{\zzzSurface}{\partial\zzzDomain\^s}
%\newcommand{\zBoundary}{\partial\mc Z}
%			
%\begin{document}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=.75]%,font=\large]
	
	% visual
	\def\L{10} % domain length
	\def\lam{5} % wavelength
	\def\hd{1/4*\L}
	\def\Lh{1/2*\L} % gap width/half length
	\def\wy{.05*\Lh} % wave height
	\def\wx{.25*\lam} % wave quarter length
	\def\tWidth{.05*\Lh} % width of surface texture pattern
	
	% crop image	
		\def\d{.5*\hd}	\def\LDelta{.75*\d} \def\xClip{.4*\hd}
	\clip (-\xClip,\LDelta) rectangle (\L+\tWidth,-\hd-\tWidth);
%	\clip (-\tWidth,3*\wy) rectangle (\L+\tWidth,-\hd-\tWidth);
	
	% drawin bed
	\draw[thick]  (0,{1.5*\wy})--(0,-\hd)--(2*\Lh,-\hd)--(2*\Lh,{1.5*\wy});
	\fill[pattern=north east lines, pattern color=black]  (0,-\hd)--(2*\Lh,-\hd)--(2*\Lh,1.5*\wy)--(2*\Lh+\tWidth,1.5*\wy)--(2*\Lh+\tWidth,-\hd-\tWidth)--(-\tWidth,-\hd-\tWidth)--(-\tWidth,1.5*\wy)--(0,1.5*\wy);


	\draw[dashed] (0,0)--(2*\Lh,0);

	
	% depth lines
	\def\wxh{\lam/2}
	\draw[<->] (.4*\L,0)--(.4*\L,-\hd) node[midway,anchor=west]  {$\hh$};
%	\draw[thick,<->] (\wxh,0)--(\wxh,1.3*\wy);
%	\node[anchor=west] at (\wxh,1.3*.5*\wy) {$\etazz(\xx,t)$};
		\node[anchor=base west] at (.6*\L,\wy) {$\zzSurface(t)$};
	
%%	\node[anchor=center] at (\Lh,-.5*\hd) {$\pp(\wxx,\wyy,t)$};
%	\node[anchor=center] at (\Lh,-.4*\hd) {$\ww(\zz,t)$};
	\node[anchor=center] at(.6*\L,-.4*\hd)  {$\zzDomain(t)$};
	
	% draw wace
%	\draw (0,-\wy) cos +(\wx,1.3*\wy)  sin +(\wx,\wy) cos +(\wx,-\wy) sin +(\wx,-\wy) cos +(\wx,.75*\wy) sin +(\wx,.75*\wy) cos +(\wx,-.75*\wy) sin +(\wx,-.75*\wy);% cos +(\wx,\wy); %sin +(\wx,\wy) cos +(\wx,-\wy) sin +(\wx,-\wy) cos +(\wx,\wy);
	\draw (0,+\wy) cos +(\wx,-.9*\wy)  sin +(\wx,-\wy) cos +(\wx,\wy) sin +(\wx,+\wy) cos +(\wx,-.75*\wy) sin +(\wx,-.75*\wy) cos +(\wx,.75*\wy) sin +(\wx,.75*\wy);% cos +(\wx,\wy); %sin +(\wx,\wy) cos +(\wx,-\wy) sin +(\wx,-\wy) cos +(\wx,\wy);
	\draw[dotted] (0,0) (2*\Lh,0);
	
%	\node[anchor=base west] at (-\tWidth,1.75*\wy) {$\zzWall_1=\{\xx\^w_1+\ii\yy\}$};% {$\zzWall_1=\{\xx=\xx\^w_1\}$};
%	\node[anchor=east] at (2*\Lh,-.5*\hd) {$\zzWall_2=\{\xx=\xx_2\^w\}$};
%	\node[anchor=south] at (1.25\Lh,-\hd) {$\zzBed=\{\xx-\ii\hh\}$}; %{$\zBed=\{\yy=-\hh\}$};
	\node[anchor=base west] at (\Lh,-\hd) {$\zz=\xx-\ii\hh$}; 
%	\node[anchor=base west] (eq) at (-\tWidth,1.75*\wy) {$\zz=\xx\^w_1+\ii\yy$}; \path[->] (eq.south) edge[out=-90, in=10] (.2,-.4*\hd);
	\node[anchor=base west] (eq) at (0,-.75*\hd) {$\zz=\xx\^w_1+\ii\yy$}; \path[->] (eq.north) edge[out=100, in=-10] (.2,-.3*\hd);
	
	
	
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\end{document}

==> map_zzz_cleaner.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%\newcommand{\fvar}{\bar}
%\newcommand{\etazz}{\fvar y^{\mathrm{s}}}
%\newcommand{\xx}{{\fvar x}}
%
%\newcommand{\ffvar}[1]{\bar{\bar{#1}}}
%\newcommand{\zzmap}{\ffvar f}
%\newcommand{\xxx}{{\ffvar x}}
%\newcommand{\yyy}{{\ffvar y}}
%\newcommand{\zzz}{{\ffvar z}}
%\newcommand{\www}{\ffvar w}
%\newcommand{\hhh}{{\ffvar h}}
%\newcommand{\etaOfxxx}{\ffvar\eta}
%
%\newcommand{\zDomain}{\mc Z}
%\newcommand{\zzDomain}{\zzvar{\mc Z}}
%\newcommand{\zzzDomain}{\zzzvar{\mc Z}}
%\newcommand{\zBed}{\partial\zDomain\^b}
%\newcommand{\zWall}{\partial\zDomain\^w}
%\newcommand{\zSurface}{\partial\zDomain\^s}
%\newcommand{\zzWall}{\partial\zzDomain\^w}
%\newcommand{\zzBed}{\partial\zzDomain\^b}
%\newcommand{\zzSurface}{\partial\zzDomain\^s}
%\newcommand{\zzzSurface}{\partial\zzzDomain\^s}
%\newcommand{\zBoundary}{\partial\mc Z}
%			
%\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=.75]%,font=\large]
	
	% visual
	\def\L{10} % domain length
	\def\lam{5} % wavelength
	\def\hd{1/4*\L}
	\def\Lh{1/2*\L} % gap width/half length
	\def\wy{.07*\Lh} % wave height
	\def\wx{.25*\lam} % wave quarter length
	\def\tWidth{.05*\Lh} % width of surface texture pattern
	
	% crop image
	\def\d{.5*\hd}	\def\LDelta{.75*\d} \def\xClip{.4*\hd}
	\clip (-\xClip,\LDelta) rectangle (\L+\tWidth,-\hd-\tWidth);
%	\clip (-\tWidth,3*\wy) rectangle (\L+\tWidth,-\hd-\tWidth);
	
	
	% drawin bed
	\draw[thick]  (0,{1.5*\wy})--(0,-\hd)--(2*\Lh,-\hd)--(2*\Lh,{1.5*\wy});
	\fill[pattern=north east lines, pattern color=black]  (0,-\hd)--(2*\Lh,-\hd)--(2*\Lh,1.5*\wy)--(2*\Lh+\tWidth,1.5*\wy)--(2*\Lh+\tWidth,-\hd-\tWidth)--(-\tWidth,-\hd-\tWidth)--(-\tWidth,1.5*\wy)--(0,1.5*\wy);


	\draw (0,0)--(2*\Lh,0);

	
	% depth lines
	\def\wxh{\lam/2}
	\draw[<->] (.4*\L,0)--(.4*\L,-\hd) node[midway, anchor=west] {$\hhh(t)$};	
	%	\node[anchor=center] at (\Lh,-.5*\hd) {$\www(\zzz,t)$};
	\node[anchor=center] at(.6*\L,-.4*\hd)  {$\zzzDomain(t)$};

	
%	\draw[thick,<->] (\wxh,0)--(\wxh,1.3*\wy);
%	\node[anchor=west] at (\wxh,1.3*.5*\wy) {$\etazz(x,t)$};
%	\node[anchor=west] at (\wxh,1.3*.5*\wy) {$\etaOfxxx(\xxx,t)=\Im[\zzmap(\xxx,t)]$};
%	\node[anchor=west] at (\wxh,1.3*.5*\wy) {$\etaOfxxx(\xxx,t)\mapsto\etazz(\xx,t)$};
%	\node[anchor=south] at (\Lh,0) {$\zzzSurface = \{\xxx\}$};%{$\zzzSurface = \{\yyy=0\}$};
	\node[anchor =base west] at (\Lh,0) {$\zzz = \xxx$};%{$\zzzSurface = \{\yyy=0\}$};
	\node[anchor =base west] at (\Lh,-\hd) {$\zzz = \xxx-\ii\hhh$};%{$\zzzSurface = \{\yyy=0\}$};
	
	
	
\end{tikzpicture}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\end{document}

==> paddleMap.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%
%
%\newcommand{\zDomain}{\mc Z}
%\newcommand{\zzDomain}{\zzvar{\mc Z}}
%\newcommand{\zzzDomain}{\zzzvar{\mc Z}}
%\newcommand{\zBed}{\partial\zDomain\^b}
%\newcommand{\zWall}{\partial\zDomain\^w}
%\newcommand{\zSurface}{\partial\zDomain\^s}
%\newcommand{\zzWall}{\partial\zzDomain\^w}
%\newcommand{\zzBed}{\partial\zzDomain\^b}
%\newcommand{\zzSurface}{\partial\zzDomain\^s}
%\newcommand{\zzzSurface}{\partial\zzzDomain\^s}
%\newcommand{\zBoundary}{\partial\mc Z}
%
%\newcommand{\z}{z}
%\newcommand{\etaz}{{y^{\mathrm s}}}
%\newcommand{\x}{x}
%\renewcommand{\z}{x}
%\newcommand{\w}{w}	
%			
%\begin{document}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=.75]%,font=\large]
	
	
		%	\def\dL{.1}	% flap width
	%	\def\hs{1/8*\L} % deep side depth
	%	
	%	\def\Lh{1/2*\L} % gap width/half length
	%	
	
	% visual
	\def\L{10}
	\def\hd{1/4*\L} % shallow side depth
%	\def\LL{1/15*\L} % flap length
	\def\tWidth{.025*\L} % width of surface texture pattern
	\def\d{.5*\hd}
	\def\LDelta{.75*\d} % width of surface texture pattern
	
	\def\LL{1.75*\d}	% = \LDelta + \d
	\def\hX{.25*\LDelta+.25*\d}
	
	\def\lam{5} % wavelength
	\def\wy{.035*\lam} % wave height
	\def\wx{.25*\lam} % wave quarter length

	
	% crop image
	\def\xClip{.4*\hd}
	\clip (-\xClip,\LDelta) rectangle (\L+\tWidth,-\hd-\tWidth);
	


%	% wall with bend
%	\draw[thick] (\hX,\LDelta)-- (0,-\d)--(0,-\hd)   --(\L,-\hd)--(\L,{\LDelta});
%	\fill[pattern=north east lines, pattern color=black]  (0,-\hd)--(\L,-\hd)--(\L,\LDelta)--(\L+\tWidth,\LDelta)--(\L+\tWidth,-\hd-\tWidth) --(-\tWidth,-\hd-\tWidth)--
%	(-\tWidth,-.5*\hd)--	(-\tWidth+\hX,\LDelta)--	(\hX,\LDelta)--	(0,-.5*\hd);
%	\fill[fill=black] (0,-\d) circle (1.5*.1);

	% wall with bend
\draw[thick]  (0,-\d)--(0,-\hd)   --(\L,-\hd)--(\L,{\LDelta});
\fill[pattern=north east lines, pattern color=black]  (0,-\hd)--(\L,-\hd)--(\L,\LDelta)--(\L+\tWidth,\LDelta)--(\L+\tWidth,-\hd-\tWidth) --(-\tWidth,-\hd-\tWidth)--
(-\tWidth,-.5*\hd)--	(0,-.5*\hd);

	\draw[dashed] (-\xClip,0)--(\L,0) node[anchor=base west] at (-\xClip,0) {$\z=\x$};
\draw[dotted] (0,\LDelta)--(\L,\LDelta);
\draw[dotted] (0,-\d)--(\L,-\d);

	% draw wave
\begin{scope}
	\clip  (.4*\d,-\d) rectangle (\L,3*\wy);
	\draw (0,2.5*\wy) cos +(\wx,-.75*\wy)  sin +(\wx,-.75*\wy) cos +(\wx,.75*\wy) sin +(\wx,.75*\wy) cos +(\wx,-\wy) sin +(\wx,-1.2*\wy) cos +(\wx,1.2*\wy) sin +(\wx,\wy);
\end{scope}
%	\def\wxh{1.5*\lam}
\node[anchor=base west] at (.6*\L,2.*\wy) {$\zSurface(t)$};

\def\sinth{0.3420}% sind20
\def\costh{0.9397}% cosd20
\def\qq{.2}
\draw[thick,fill=gray] (0,-\d)--++(\LL*\sinth,\LL*\costh) --++(-\costh*\qq,\sinth*\qq)--++(-\LL*\sinth,-\LL*\costh) ;
\draw[thick,fill=gray] (-\qq/2,-\d) circle (\qq);

	
	% draw arrow and ball over left wall
%	\draw[<->] (2*\tWidth,-.2*\hd) arc (45:180-45:\d);
%	\draw[<->] (-.55*\d,-.4*\d) arc (180-45:45:.75*\d);
	\draw[<->] (-.55*\d,.4*\d) arc (180-45:45:.75*\d);


%	\node [anchor=base west] at (0,-\hd) {$\z=\x-\ii\h$} ;
	\node [anchor=base west] at (\L/2,-\hd) {$\z=\x-\ii\h$} ;
	
	\draw [<->] (.3*\L,-\d)--(.3*\L,0)node[midway,anchor=west] {$\wbl$};
	\draw[<->]  (.4*\L,0)-- (.4*\L,-\hd) node[midway,anchor=west] {$\h$};
	\node[anchor=center] at (.6*\L,-.4*\hd) {$\zDomain(t)$};
%	\draw [<->] (.7*\L,\LDelta)--(.7*\L,-\d)node[midway,anchor=west] {$\Wbl$};
%	\draw [<->] (.9*\L,\LDelta)--(.9*\L,-\hd)node[midway,anchor=west] {$H$};
	\draw [<->] (.2*\L,\LDelta)--(.2*\L,0)node[midway,anchor=west] {$\Delta$};
	
	\node[anchor=west] (eq) at (0,-.5*\d-.5*\hd) {$\z=\X(\y)+\ii\y$};
	\path[->] (eq.north) edge[out=90, in=-20] (.4,-.5*\d);
	
	

\end{tikzpicture}%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\end{document}

==> paddleMap_z_in.tex <==
%%\documentclass{article}
%%\usepackage{tikz}
%%\usetikzlibrary{patterns}
%%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%%			
%%\begin{document}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=.75]%,font=\large]
	
	% visual
	
	\def\L{5.5}
	\def\HH{.6*\L}
	\def\H{1.1*\HH}
	
%	\def\H{3.25} % shallow side depth
%	\def\L{1.75*\H}
	
	\def\tWidth{.025*\L} % width of surface texture pattern
	\def\xClip{.4*\H}
	
%	\def\D{.5*\H}
%	\def\HminusD{.5*\L}
%	\def\D{\H-\HminusD}
	\def\HminusD{.25*\L}
	\def\D{\H-\HminusD}
	\def\mD{-\H+\HminusD}
	\def\hX{.17*\H}

	% crop image
		\def\cropHeight{.6*\HH}
	\clip (-\tWidth-\hX,\cropHeight - \H+\HH) rectangle (\L+\tWidth,-\H-\tWidth);

	\draw[thick]   (0,\H) -- (0,\D) --  (\hX,0)-- (0,\mD)--(0,-\H)   --(\L,-\H)--(\L,\H);
	\fill[pattern=north east lines, pattern color=black]   (0,\H) -- (0,\D) --  (\hX,0)-- (0,\mD)--(0,-\H)   --(\L,-\H)-- (\L,\H) -- (\L+\tWidth,\H) --(\L+\tWidth,-\H-\tWidth) --(0-\tWidth,-\H-\tWidth) -- (0-\tWidth,\mD)  -- (\hX-\tWidth,0) -- (0-\tWidth,\D)-- (0-\tWidth,\H);
	
	\draw[dotted] (\hX,0)--(\L,0) ;
	\draw[dotted] (-\tWidth-\hX,\mD)--(\L,\mD);
	\draw[dotted] (0,+\D)--(\L,+\D);
	\draw[dashed] (-\tWidth-\hX,\HH-\H)--(\L,\HH-\H) ;

	
	\draw [<->] (.3*\L,0)--(.3*\L,-\H)node[midway,anchor=west] {$H>\zzvar H$};
%	\draw[<->]  (.25*\L,-\LDelta)-- (.25*\L,-\H) node[midway,anchor=west] {$\zzvar \h$};
\draw [<->] (.65*\L,0)--(.65*\L,\mD)node[midway,anchor=west] {$D>\zzvar D$};
%	\fill[fill=black] (0,\mD) circle (1.5*.1);
	\draw [<->] (0,.05*\HH-\H)--(\L,.05*\HH-\H)node[midway,anchor=base] {$L=\zzvar L$};
	
	
	\def\Lax{.2*\HH}
	\draw [thick,<->] (\Lax,0) node[anchor=text] {$\xx$} --(0,0)-- (0,\Lax) node[anchor=text] {$\ii\yy$} ;

\end{tikzpicture}%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\end{document}

==> paddleMap_z_in_basic.tex <==
%%\documentclass{article}
%%\usepackage{tikz}
%%\usetikzlibrary{patterns}
%%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%%			
%%\begin{document}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=.75]%,font=\large]
	
	% visual
	
	\def\LL{5.5}
	\def\HH{.6*\LL}
	
	\def\H{\HH}
	\def\L{1.1*\LL}
	
	
	\def\tWidth{.025*\LL} % width of surface texture pattern
	\def\xClip{.4*\H}
	
%	\def\D{.5*\H}
%	\def\HminusD{.5*\L}
%	\def\D{\H-\HminusD}
	\def\HminusD{.25*\LL}
	\def\D{\H-\HminusD}
	\def\mD{-\H+\HminusD}
	\def\hX{.25*\H}

	% crop image
		\def\cropHeight{\HH+\tWidth}
	\clip (-\tWidth-\hX,\cropHeight) rectangle (\L+\tWidth,-\H-\tWidth);

	\draw[thick]   (0,\H) -- (0,\D) --  (\hX,0)-- (0,\mD)--(0,-\H)   --(\L,-\H)--(\L,\H)--(0,\H);
	\fill[pattern=north east lines, pattern color=black]   (0,\H) -- (0,\D) --  (\hX,0)-- (0,\mD)--(0,-\H)   --(\L,-\H)-- (\L,\H) -- (0,\H)-- (-\tWidth,\H+\tWidth) -- (\L+\tWidth,\H+\tWidth) --(\L+\tWidth,-\H-\tWidth) --(0-\tWidth,-\H-\tWidth) -- (0-\tWidth,\mD)  -- (\hX-\tWidth,0) -- (0-\tWidth,\D)-- (0-\tWidth,\H);
	
	
	
	\draw[dashed] (\hX,0)--(\L,0) ;
	\draw[dotted] (-\tWidth-\hX,\mD)--(\L,\mD);
	\draw[dotted] (-\tWidth-\hX,+\D)--(\L,+\D);
	\draw[dashed] (-\tWidth-\hX,\HH-\H)--(\L,\HH-\H) ;

	
	\draw [<->] (.3*\L,0)--(.3*\L,-\H)node[midway,anchor=west] {$H=\zzvar H$};
%	\draw[<->]  (.25*\L,-\LDelta)-- (.25*\L,-\H) node[midway,anchor=west] {$\zzvar \h$};
	\draw [<->] (.65*\L,0)--(.65*\L,\mD)node[midway,anchor=west] {$D=\zzvar D$};
%	\fill[fill=black] (0,\mD) circle (1.5*.1);
	\draw [<->] (0,.05*\HH-\H)--(\L,.05*\HH-\H)node[midway,anchor=base] {$L>\zzvar L$};


\def\Lax{.2*\HH}
\draw [thick,<->] (\Lax,0) node[anchor=text] {$\xx$} --(0,0)-- (0,\Lax) node[anchor=text] {$\ii\yy$} ;

\end{tikzpicture}%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\end{document}

==> paddleMap_z_out.tex <==
%%\documentclass{article}
%%\usepackage{tikz}
%%\usetikzlibrary{patterns}
%%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%%			
%%\begin{document}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=.75]%,font=\large]
	
	% visual
	
	\def\L{5.5}
	\def\HH{.6*\L}
	\def\H{.9*\HH}
	
%	\def\H{3.25} % shallow side depth
%	\def\L{1.75*\H}
	
	\def\tWidth{.025*\L} % width of surface texture pattern
	\def\xClip{.4*\H}
	
	%	\def\D{.5*\H}
	\def\HminusD{.25*\L}
	\def\D{\H-\HminusD}
	\def\mD{-\H+\HminusD}
	\def\hX{-.15*\H}

	% crop image
	\def\cropHeight{.6*\HH}
	\clip (-\tWidth+\hX,\cropHeight- \H+\HH) rectangle (\L+\tWidth,-\H-\tWidth);
	

	\draw[thick]   (0,\H) -- (0,\D) --  (\hX,0)-- (0,\mD)--(0,-\H)   --(\L,-\H)--(\L,\H);
	\fill[pattern=north east lines, pattern color=black]   (0,\H) -- (0,\D) --  (\hX,0)-- (0,\mD)--(0,-\H)   --(\L,-\H)-- (\L,\H) -- (\L+\tWidth,\H) --(\L+\tWidth,-\H-\tWidth) --(0-\tWidth,-\H-\tWidth) -- (0-\tWidth,\mD)  -- (\hX-\tWidth,0) -- (0-\tWidth,\D)-- (0-\tWidth,\H);
	
	\draw[dotted] (\hX,0)--(\L,0) ;
	\draw[dotted] (-\tWidth+\hX,\mD)--(\L,\mD);
	\draw[dotted] (0,+\D)--(\L,+\D);
	\draw[dashed] (-\tWidth+\hX,\HH-\H)--(\L,\HH-\H) ;
	
	\draw [<->] (.25*\L,0)--(.25*\L,-\H)node[midway,anchor=west] {$H<\zzvar H$};
	%	\draw[<->]  (.25*\L,-\LDelta)-- (.25*\L,-\H) node[midway,anchor=west] {$\zzvar \h$};
	\draw [<->] (.65*\L,0)--(.65*\L,\mD)node[midway,anchor=west] {$D<\zzvar D$};
%	\fill[fill=black] (0,\mD) circle (1.5*.1);
	\draw [<->] (0,.05*\HH-\H)--(\L,.05*\HH-\H)node[midway,anchor=base] {$L=\zzvar L$};
	
	
	\def\Lax{.2*\HH}
	\draw [thick,<->] (\Lax,0) node[anchor=text] {$\xx$} --(0,0)-- (0,\Lax) node[anchor=text] {$\ii\yy$} ;

\end{tikzpicture}%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\end{document}

==> paddleMap_z_out_basic.tex <==
%%\documentclass{article}
%%\usepackage{tikz}
%%\usetikzlibrary{patterns}
%%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%%			
%%\begin{document}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=.75]%,font=\large]
	
	% visual
	
	\def\LL{5.5}
	\def\HH{.6*\LL}
	\def\H{\HH}
	\def\L{.9*\LL}
	
	
	\def\tWidth{.025*\LL} % width of surface texture pattern
	\def\xClip{.4*\H}
	
	%	\def\D{.5*\H}
	\def\HminusD{.25*\LL}
	\def\D{\H-\HminusD}
	\def\mD{-\H+\HminusD}
	\def\hX{-.25*\H}

	% crop image
		\def\cropHeight{\HH+\tWidth}
	\clip (-\tWidth+\hX,\cropHeight) rectangle (\L+\tWidth,-\H-\tWidth);
	

	\draw[thick]   (0,\H) -- (0,\D) --  (\hX,0)-- (0,\mD)--(0,-\H)   --(\L,-\H)--(\L,\H)--(0,\H);
	\fill[pattern=north east lines, pattern color=black]   (0,\H) -- (0,\D) --  (\hX,0)-- (0,\mD)--(0,-\H)   --(\L,-\H)-- (\L,\H) -- (0,\H)-- (-\tWidth,\H+\tWidth) -- (\L+\tWidth,\H+\tWidth) --(\L+\tWidth,-\H-\tWidth) --(0-\tWidth,-\H-\tWidth) -- (0-\tWidth,\mD)  -- (\hX-\tWidth,0) -- (0-\tWidth,\D)-- (0-\tWidth,\H);
	
	\draw[dashed] (\hX,0)--(\L,0) ;
	\draw[dotted] (-\tWidth+\hX,\mD)--(\L,\mD);
	\draw[dotted] (-\tWidth+\hX,+\D)--(\L,+\D);
	\draw[dashed] (-\tWidth+\hX,\HH-\H)--(\L,\HH-\H) ;
	
	\draw [<->] (.25*\L,0)--(.25*\L,-\H)node[midway,anchor=west] {$H=\zzvar H$};
%	\draw[<->]  (.25*\L,-\LDelta)-- (.25*\L,-\H) node[midway,anchor=west] {$\zzvar \h$};
	\draw [<->] (.65*\L,0)--(.65*\L,\mD)node[midway,anchor=west] {$D=\zzvar D$};
%	\fill[fill=black] (0,\mD) circle (1.5*.1);
	\draw [<->] (0,.05*\HH-\H)--(\L,.05*\HH-\H)node[midway,anchor=base] {$L<\zzvar L$};

\def\Lax{.2*\HH}
\draw [thick,<->] (\Lax,0) node[anchor=text] {$\xx$} --(0,0)-- (0,\Lax) node[anchor=text] {$\ii\yy$} ;

\end{tikzpicture}%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\end{document}

==> paddleMap_zz.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%%			
%%\begin{document}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=.75]%,font=\LLarge]
	
	% visual
	\def\LL{5.5}
	\def\HH{.6*\LL}
	%	\def\HH{3.25} % shallow side depth
	%	\def\LL{1.75*\H}
	\def\LLDelta{.25*\HH} % width of surface texture pattern
	\def\tWidth{.025*\LL} % width of surface texture pattern
	
	
	\def\HminusD{.25*\LL}
	\def\D{\HH-\HminusD}
	\def\mD{-\HH+\HminusD}
	
	% crop image
		\def\cropHeight{.6*\HH}
	\clip (-\tWidth,\cropHeight) rectangle (\LL+\tWidth,-\HH-\tWidth);

	% wall with bend
	\draw[thick]   (0,\HH) -- (0,-\HH)   --(\LL,-\HH)--(\LL,\HH);
	\fill[pattern=north east lines, pattern color=black]   (0,\HH) -- (0,-\HH)   --(\LL,-\HH)-- (\LL,\HH) -- (\LL+\tWidth,\HH) --(\LL+\tWidth,-\HH-\tWidth) --(0-\tWidth,-\HH-\tWidth) --  (0-\tWidth,\HH);
	
	\draw[dashed] (0,0)--(\LL,0) ;
		\draw[dotted] (-\tWidth,\mD)--(\LL,\mD);
		\draw[dotted] (-\tWidth,\D)--(\LL,\D);
	
	\draw [<->] (.3*\LL,0)--(.3*\LL,-\HH)node[midway,anchor=west] {$\zzvar H$};
%	\draw[<->]  (.25*\LL,-\LLDelta)-- (.25*\LL,-\H) node[midway,anchor=west] {$\zzvar \h$};

\draw [<->] (.65*\LL,0)--(.65*\LL,\mD)node[midway,anchor=west] {$\zzvar D$};
	\draw [<->] (0,.05*\HH-\HH)--(\LL,.05*\HH-\HH)node[midway,anchor=base] {$\zzvar L$};


\def\Lax{.2*\HH}
\draw [thick,<->] (\Lax,0) node[anchor=text] {$\x$} --(0,0)-- (0,\Lax) node[anchor=text] {$\ii\y$} ;


\end{tikzpicture}%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\end{document}

==> paddleMap_zz_basic.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%%			
%%\begin{document}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=.75]%,font=\LLarge]
	
	% visual
	\def\LL{5.5}
	\def\HH{.6*\LL}
	%	\def\HH{3.25} % shallow side depth
	%	\def\LL{1.75*\H}
	\def\LLDelta{.25*\HH} % width of surface texture pattern
	\def\tWidth{.025*\LL} % width of surface texture pattern
	
	
	\def\HminusD{.25*\LL}
	\def\D{\HH-\HminusD}
	\def\mD{-\HH+\HminusD}
	
	% crop image
		\def\cropHeight{\HH+\tWidth}
	\clip (-\tWidth,\cropHeight) rectangle (\LL+\tWidth,-\HH-\tWidth);

	% wall with bend
	\draw[thick]   (0,\HH) -- (0,-\HH)   --(\LL,-\HH)--(\LL,\HH)--(0,\HH);
	\fill[pattern=north east lines, pattern color=black]   (0,\HH) -- (0,-\HH)   --(\LL,-\HH)-- (\LL,\HH) -- (0,\HH) -- (-\tWidth,\HH+\tWidth) -- (\LL+\tWidth,\HH+\tWidth) --(\LL+\tWidth,-\HH-\tWidth) --(0-\tWidth,-\HH-\tWidth) --  (0-\tWidth,\HH);
	
	\draw[dashed] (0,0)--(\LL,0) ;
	\draw[dotted] (-\tWidth,\mD)--(\LL,\mD);
	\draw[dotted] (-\tWidth,\D)--(\LL,+\D);
	
	\draw [<->] (.3*\LL,0)--(.3*\LL,-\HH)node[midway,anchor=west] {$\zzvar H$};
%	\draw[<->]  (.25*\LL,-\LLDelta)-- (.25*\LL,-\H) node[midway,anchor=west] {$\zzvar \h$};
\draw [<->] (.65*\LL,0)--(.65*\LL,\mD)node[midway,anchor=west] {$\zzvar D$};
	\draw [<->] (0,.05*\HH-\HH)--(\LL,.05*\HH-\HH)node[midway,anchor=base] {$\zzvar L$};


\def\Lax{.2*\HH}
\draw [thick,<->] (\Lax,0) node[anchor=text] {$\x$} --(0,0)-- (0,\Lax) node[anchor=text] {$\ii\y$} ;

\end{tikzpicture}%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\end{document}
